A projective resolution for the Fomin-Kirillov algebra $\operatorname{FK}(4)$

In this article we show that, given a quadratic algebra satisfying some assumptions, which we call having a resolving datum, one can construct a projective resolution of the trivial module which is obtained as iterated cones of Koszul complexes, and this projective resolution is minimal under some further assumptions. We observe that many examples of quadratic algebras studied so far have a resolving datum, and that the (minimal) projective resolutions constructed for all of them in the literature are an example of our construction. The second main result of the article is that the Fomin-Kirillov algebra $\operatorname{FK}(4)$ of index $4$ has a resolving datum.

==> (inline-0) <==
\begin{align*}
 & 
 1,
 x_{1,2},
 x_{3,4},
 x_{1,3},
 x_{2,3},
 x_{1,4},
 x_{2,4},
 x_{1,2}x_{3,4},
 x_{1,2}x_{1,3},
 x_{1,2}x_{2,3},
 x_{1,2}x_{1,4},
 x_{1,2}x_{2,4},
 x_{3,4}x_{1,3},
 x_{3,4}x_{2,3},
 \\
 &
 x_{3,4}x_{1,4},
 x_{3,4}x_{2,4},
 x_{1,3}x_{1,2},
 x_{1,3}x_{3,4},
 x_{1,3}x_{2,3},
 x_{1,3}x_{1,4},
 x_{1,3}x_{2,4},
 x_{2,3}x_{3,4},
 x_{2,3}x_{1,4},
 x_{2,3}x_{2,4},
 x_{1,4}x_{1,2},
 \\
 &
 x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3},
 x_{1,2}x_{3,4}x_{2,3},
 x_{1,2}x_{3,4}x_{1,4},
 x_{1,2}x_{3,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2},
 x_{1,2}x_{1,3}x_{3,4},
 x_{1,2}x_{1,3}x_{2,3},
 \\
 &
 x_{1,2}x_{1,3}x_{1,4},
 x_{1,2}x_{1,3}x_{2,4},
 x_{1,2}x_{2,3}x_{3,4},
 x_{1,2}x_{2,3}x_{1,4},
 x_{1,2}x_{2,3}x_{2,4},
 x_{1,2}x_{1,4}x_{1,2},
 x_{1,2}x_{1,4}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2},
 x_{3,4}x_{1,3}x_{3,4},
 x_{3,4}x_{1,3}x_{2,3},
 x_{3,4}x_{1,3}x_{1,4},
 x_{3,4}x_{1,3}x_{2,4},
 x_{3,4}x_{2,3}x_{3,4},
 x_{3,4}x_{2,3}x_{1,4},
 \\
 &
 x_{3,4}x_{2,3}x_{2,4},
 x_{3,4}x_{1,4}x_{1,2},
 x_{3,4}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4},
 x_{1,3}x_{1,2}x_{2,3},
 x_{1,3}x_{1,2}x_{1,4},
 x_{1,3}x_{1,2}x_{2,4},
 \\
 &
 x_{1,3}x_{3,4}x_{2,3},
 x_{1,3}x_{3,4}x_{1,4},
 x_{1,3}x_{3,4}x_{2,4},
 x_{1,3}x_{2,3}x_{3,4},
 x_{1,3}x_{2,3}x_{1,4},
 x_{1,3}x_{2,3}x_{2,4},
 x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,3}x_{1,4}x_{2,4},
 x_{2,3}x_{3,4}x_{1,3},
 x_{2,3}x_{3,4}x_{1,4},
 x_{2,3}x_{3,4}x_{2,4},
 x_{2,3}x_{1,4}x_{1,2},
 x_{2,3}x_{1,4}x_{2,4},
 x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3},
 x_{1,2}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{2,3}x_{3,4},
 x_{1,2}x_{3,4}x_{2,3}x_{1,4},
 x_{1,2}x_{3,4}x_{2,3}x_{2,4},
 x_{1,2}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3},
 x_{1,2}x_{1,3}x_{1,2}x_{1,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3},
 \\
 &
 x_{1,2}x_{1,3}x_{3,4}x_{1,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,4},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4},
 x_{1,2}x_{1,3}x_{2,3}x_{1,4},
 x_{1,2}x_{1,3}x_{2,3}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{2,3}x_{3,4}x_{1,3},
 x_{1,2}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{2,3}x_{3,4}x_{2,4},
 \\
 &
 x_{1,2}x_{2,3}x_{1,4}x_{1,2},
 x_{1,2}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{1,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3},
 x_{3,4}x_{1,3}x_{3,4}x_{1,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{2,3}x_{3,4},
 x_{3,4}x_{1,3}x_{2,3}x_{1,4},
 x_{3,4}x_{1,3}x_{2,3}x_{2,4},
 x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 \\
 &
 x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3},
 x_{1,3}x_{1,2}x_{3,4}x_{1,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{2,3}x_{3,4},
 x_{1,3}x_{1,2}x_{2,3}x_{1,4},
 x_{1,3}x_{1,2}x_{2,3}x_{2,4},
 x_{1,3}x_{1,2}x_{1,4}x_{1,2},
 x_{1,3}x_{1,2}x_{1,4}x_{2,4},
 \\
 &
 x_{1,3}x_{3,4}x_{2,3}x_{3,4},
 x_{1,3}x_{3,4}x_{2,3}x_{1,4},
 x_{1,3}x_{3,4}x_{2,3}x_{2,4},
 x_{1,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{1,3}x_{2,3}x_{3,4}x_{1,3},
 x_{1,3}x_{2,3}x_{3,4}x_{1,4},
 x_{1,3}x_{2,3}x_{3,4}x_{2,4},
 x_{1,3}x_{2,3}x_{1,4}x_{1,2},
 x_{1,3}x_{2,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{1,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{1,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}, 
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{1,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{2,4},
 x_{1,2}x_{1,3}x_{3,4}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{1,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,3},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{2,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 \\
 &
 x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{1,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{1,4}x_{1,2},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{1,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{3,4}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{3,4}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3},
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4},
 \\
 &
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{2,4},
 x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{1,2},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3},
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4},
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{1,2},
 x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 \\
 &
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 \\
 &
 x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,3}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{2,4}, 
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{1,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3},
\\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 \\
 &
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 \\
 &
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},  
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 \\
 &
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 \\
 &
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 \\
 &
 x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4},
 x_{1,2}x_{3,4}x_{1,3}x_{1,2}x_{3,4}x_{1,3}x_{2,3}x_{3,4}x_{1,3}x_{1,4}x_{1,2}x_{2,4}.
\end{align*}

==> (inline-1) <==
\begin{tabular}{c|c|cccccc}
		\hline
		$1$ & \diagbox[width=19mm,height=5mm]{$y$}{$y'$}  & $y_{1,2}$ & $y_{1,3}$  & $y_{2,3}$ & $y_{1,4}$ & $y_{2,4}$ & $y_{3,4}$ 
      \\
      \hline
      $2$ & $y_{1,2}$ & $y_{1,2}^2$ & $y_{1,2}y_{1,3}$ & $y_{1,2}y_{2,3}$ & $y_{1,2}y_{1,4}$ & $y_{1,2}y_{2,4}$ & $y_{1,2}y_{3,4}$
        \\
      $3$ & $y_{1,3}$ & $-y_{1,2}y_{2,3}$ & $y_{1,3}^2$ & $y_{1,2}y_{1,3}$ & $y_{1,3}y_{1,4}$ & $y_{1,3}y_{2,4} $ &  $y_{1,3}y_{3,4}$
        \\
      $4$ & $y_{2,3}$ & $-y_{1,2}y_{1,3}$ & $-y_{1,2}y_{2,3}$ & $y_{2,3}^2$  & $y_{2,3}y_{1,4}$ & $y_{2,3}y_{2,4}$ & $y_{2,3}y_{3,4}$
        \\
      $5$ & $y_{1,4}$ & $-y_{1,2}y_{2,4}$ & $-y_{1,3}y_{3,4} $ & $-y_{2,3}y_{1,4}$  & $y_{1,4}^2$ & $y_{1,2}y_{1,4}$ & $y_{1,3}y_{1,4}$
        \\
      $6$ & $y_{2,4}$ & $-y_{1,2}y_{1,4}$ & $-y_{1,3}y_{2,4} $ & $-y_{2,3}y_{3,4}$  & $-y_{1,2}y_{2,4}$ & $y_{2,4}^2$ & $y_{2,3}y_{2,4}$
        \\
      $7$ & $y_{3,4}$ & $-y_{1,2}y_{3,4}$ & $-y_{1,3}y_{1,4}$ & $-y_{2,3}y_{2,4}$ & $-y_{1,3}y_{3,4}$ & $-y_{2,3}y_{3,4}$ & $y_{3,4}^2$
      \\
      \hline
	\end{tabular}
\begin{tabular}{c|c|cccccc}
		\hline
		$1$ & \diagbox[width=19mm,height=5mm]{$y$}{$y'$}  & $y_{1,2}$ & $y_{1,3}$  & $y_{2,3}$ & $y_{1,4}$ & $y_{2,4}$ & $y_{3,4}$ 
      \\
      \hline
      $8$ & $y_{1,2}^2$ & $y_{1,2}^3$ & $y_{1,2}^2y_{1,3}$ & $y_{1,2}^2y_{2,3}$ &  $y_{1,2}^2y_{1,4}$ & $y_{1,2}^2y_{2,4}$ & $y_{1,2}^2y_{3,4}$
      \\
      $9$ & $y_{1,2}y_{1,3}$ & $-y_{1,2}^2y_{2,3}$ & $y_{1,2}y_{1,3}^2$ & $y_{1,2}^2y_{1,3}$ & $y_{1,2}y_{1,3}y_{1,4}$ & $y_{1,2}y_{1,3}y_{2,4}$ & $y_{1,2}y_{1,3}y_{3,4}$
      \\
      $10$ & $y_{1,2}y_{2,3}$ & $-y_{1,2}^2y_{1,3} $ & $-y_{1,2}^2y_{2,3}$ & $y_{1,2}y_{1,3}^2$ & $y_{1,2}y_{2,3}y_{1,4}$ &$y_{1,2}y_{2,3}y_{2,4}$ & $y_{1 ,2}y_{2,3}y_{3,4}$
      \\
      $11$ & $y_{1,2}y_{1,4}$ & $-y_{1,2}^2y_{2,4} $ & $-y_{1,2}y_{1,3}y_{3,4}$ & $-y_{1,2}y_{2,3}y_{1,4}$ & $y_{1,2}y_{1,4}^2$ & $y_{1,2}^2y_{1,4}$ & $y_{1,2}y_{1,3}y_{1,4}$
      \\
      $12$ & $y_{1,2}y_{2,4}$ & $-y_{1,2}^2y_{1,4}$ & $-y_{1,2}y_{1,3}y_{2,4}$ & $-y_{1,2}y_{2,3}y_{3,4}$ & $-y_{1,2}^2y_{2,4}$ & $y_{1,2}y_{1,4}^2$ & $y_{1,2}y_{2,3}y_{2,4}$
      \\
      $13$ & $y_{1,2}y_{3,4}$ & $-y_{1,2}^2y_{3,4} $ & $-y_{1,2}y_{1,3}y_{1,4}$ & $-y_{1,2}y_{2,3}y_{2,4}$ & $-y_{1,2}y_{1,3}y_{3,4}$ & $-y_{1,2}y_{2,3}y_{3,4}$ & $y_{1,2}y_{3,4}^2$ 
      \\
      $14$ & $y_{1,3}^2$ & $y_{1,2}y_{1,3}^2$ & $y_{1,3}^3$ & $y_{1,2}^2y_{2,3}$ & $y_{1,3}^2y_{1,4}$ & $y_{1,3}^2y_{2,4}$ & $y_{1,3}^2y_{3,4}$ 
      \\
      $15$ & $y_{1,3}y_{1,4}$ & $y_{1,2}y_{2,3}y_{2,4}$ & $-y_{1,3}^2y_{3,4}$ & $-y_{1,2}y_{1,3}y_{1,4}$ & $y_{1,3}y_{1,4}^2$ & $-y_{1,2}y_{2,3}y_{1,4}$ & $y_{1,3}^2y_{1,4}$ 
      \\
      $16$ & $y_{1,3}y_{2,4}$ & $y_{1,2}y_{2,3}y_{1,4} $ & $-y_{1,3}^2y_{2,4}$  & $-y_{1,2}y_{1,3}y_{3,4}$ & $y_{1,2}y_{2,3}y_{2,4}$ & $y_{1,3}y_{2,4}^2$ & $y_{1,2}y_{1,3}y_{2,4}$ 
      \\
      $17$ & $y_{1,3}y_{3,4}$ & $y_{1,2}y_{2,3}y_{3,4}$ & $-y_{1,3}^2y_{1,4}$ & $-y_{1,2}y_{1,3}y_{2,4}$ & $-y_{1,3}^2y_{3,4}$ & $-y_{1,2}y_{1,3}y_{3,4}$ & $y_{1,3}y_{1,4}^2$ 
      \\
      $18$ & $y_{2,3}^2$ & $y_{1,2}y_{1,3}^2$ & $y_{1,2}^2y_{1,3}$ & $y_{2,3}^3$ & $y_{2,3}^2y_{1,4}$ & $y_{2,3}^2y_{2,4}$ & $y_{2,3}^2y_{3,4}$ 
      \\
      $19$ & $y_{2,3}y_{1,4}$ & $y_{1,2}y_{1,3}y_{2,4}$ & $y_{1,2}y_{2,3}y_{3,4}$ & $-y_{2,3}^2y_{1,4}$ & $y_{2,3}y_{1,4}^2$ & $-y_{1,2}y_{1,3}y_{1,4}$ & $-y_{1,2}y_{2,3}y_{1,4}$ 
      \\
      $20$ & $y_{2,3}y_{2,4}$ & $y_{1,2}y_{1,3}y_{1,4}$ & $y_{1,2}y_{2,3}y_{2,4}$ & $-y_{2,3}^2y_{3,4}$ & $y_{1,2}y_{1,3}y_{2,4}$ & $y_{2,3}y_{2,4}^2$ & $y_{2,3}^2y_{2,4}$ 
      \\
      $21$ & $y_{2,3}y_{3,4}$ & $y_{1,2}y_{1,3}y_{3,4}$ & $y_{1,2}y_{2,3}y_{1,4}$ & $-y_{2,3}^2y_{2,4}$ & $y_{1,2}y_{2,3}y_{3,4}$ & $-y_{2,3}^2y_{3,4}$ & $y_{2,3}y_{2,4}^2$ 
      \\
      $22$ & $y_{1,4}^2$ & $y_{1,2}y_{1,4}^2$  & $y_{1,3}y_{1,4}^2$ & $y_{2,3}y_{1,4}^2$ & $y_{1,4}^3$ & $y_{1,2}^2y_{2,4}$ & $y_{1,3}^2y_{3,4}$ 
      \\
      $23$ & $y_{2,4}^2$ & $y_{1,2}y_{1,4}^2$  & $y_{1,3}y_{2,4}^2$ & $y_{2,3}y_{2,4}^2$ &  $y_{1,2}^2y_{1,4}$ & $y_{2,4}^3$ & $y_{2,3}^2y_{3,4}$ 
      \\
      $24$ & $y_{3,4}^2$ & $y_{1,2}y_{3,4}^2$  & $y_{1,3}y_{1,4}^2$ & $y_{2,3}y_{2,4}^2$ & $y_{1,3}^2y_{1,4}$ & $y_{2,3}^2y_{2,4}$ & $y_{3,4}^3$ 
      \\
      \hline
	\end{tabular}
\begin{tabular}{c|c|cccccc}
        \hline
            $1$ & \diagbox[width=21mm,height=5mm]{$y$}{$y'$}  & $y_{1,2}$ & $y_{1,3}$  & $y_{2,3}$ & $y_{1,4}$ & $y_{2,4}$ & $y_{3,4}$ 
            \\
            \hline
      $25$ & $y_{1,2}^3$ & $55$ & $56$ & $57$ & $58$ & $59$ & $60$ 
      \\
      $26$ & $y_{1,2}^2y_{1,3}$ & $-57$ & $61$ & $56$  & $62$ & $63$ & $64$ 
      \\
      $27$ & $y_{1,2}^2y_{2,3}$ & $-56$ & $-57$ & $61$ & $65$ & $66$ & $67$
      \\
      $28$ & $y_{1,2}^2y_{1,4}$ & $-59$ & $-64$ & $-65$ & $68$ & $58$ & $62$
      \\
      $29$ & $y_{1,2}^2y_{2,4}$ & $-58$ & $-63$ & $-67$ & $-59$ & $68$ & $66$     
      \\
      $30$ & $y_{1,2}^2y_{3,4}$ & $-60$ & $-62$ & $-66$ & $-64$ & $-67$ & $69$
      \\
      $31$ & $y_{1,2}y_{1,3}^2$ & $61$ & $56$ & $57$ & $70$ & $71$ & $72$
      \\
      $32$ & $y_{1,2}y_{1,3}y_{1,4}$ & $66$ & $-72$ & $-62$ & $73$ & $-65$ & $70$
      \\
      $33$ & $y_{1,2}y_{1,3}y_{2,4}$ & $65$ & $-71$ & $-64$ & $66$ & $73$ & $63$ 
      \\
      $34$ & $y_{1,2}y_{1,3}y_{3,4}$ & $67$ & $-70$ & $-63$ & $-72$ & $-64$ & $73$ 
      \\
      $35$ & $y_{1,2}y_{2,3}y_{1,4}$ & $63$ & $67$ & $-70$ & $74$ & $-62$ & $-65$ 
      \\
      $36$ & $y_{1,2}y_{2,3}y_{2,4}$ & $62$ & $66$ & $-72$ & $63$ & $74$ & $71$ 
      \\
      $37$ & $y_{1,2}y_{2,3}y_{3,4}$ & $64$ & $65$ & $-71$ & $67$ & $-72$ & $74$ 
      \\
      $38$ & $y_{1,2}y_{1,4}^2$ & $68$ & $73$ & $74$ & $58$ & $59$ & $72$   
      \\
      $39$ & $y_{1,2}y_{3,4}^2$ & $69$ & $73$ & $74$ & $70$ & $71$ & $75$ 
      \\
      $40$ & $y_{1,3}^3$ & $-57$ & $76$ & $56$ & $77$ & $78$ & $79$ 
      \\
      $41$ & $y_{1,3}^2y_{1,4}$ & $-71$ & $-79$ & $-65$ & $80$ & $70$ & $77$ 
      \\
      $42$ & $y_{1,3}^2y_{2,4}$ & $-70$ & $-78$ & $-67$ & $-71$ & $81$ & $66$ 
      \\
      $43$ & $y_{1,3}^2y_{3,4}$ & $-72$ & $-77$ & $-66$ & $-79$ & $-67$ & $80$ 
      \\
      $44$ & $y_{1,3}y_{1,4}^2$ & $-74$ & $80$ & $73$ & $77$ & $63$ & $79$ 
      \\
      $45$ & $y_{1,3}y_{2,4}^2$ & $-74$ & $81$ & $73$ & $62$ & $82$ & $64$ 
      \\
      $46$ & $y_{2,3}^3$ & $-56$ & $-57$ & $83$ & $84$ & $85$ & $86$ 
      \\
      $47$ & $y_{2,3}^2y_{1,4}$ & $-71$ & $-64$ & $-84$ & $87$ & $70$ & $62$ 
      \\
      $48$ & $y_{2,3}^2y_{2,4}$ & $-70$ & $-63$ & $-86$ & $-71$ & $88$ & $85$ 
      \\
      $49$ & $y_{2,3}^2y_{3,4}$ & $-72$ & $-62$ & $-85$ & $-64$ & $-86$ & $88$ 
      \\
      $50$ & $y_{2,3}y_{1,4}^2$ & $-73$ & $-74$ & $87$ & $89$ & $66$ & $67$ 
      \\
      $51$ & $y_{2,3}y_{2,4}^2$ & $-73$ & $-74$ & $88$ & $65$ & $85$ & $86$ 
      \\
      $52$ & $y_{1,4}^3$ & $-59$ & $-79$ & $-89$ & $90$ & $58$ & $77$ 
      \\
      $53$ & $y_{2,4}^3$ & $-58$ & $-82$ & $-86$ & $-59$ & $91$ & $85$ 
      \\
      $54$ & $y_{3,4}^3$ & $-75$ & $-77$ & $-85$ & $-79$ & $-86$ & $92$ 
      \\
      \hline
\end{tabular}
\begin{tabular}{c|c|cccccc}
		\hline
		$1$ & \diagbox[width=21mm,height=5mm]{$y$}{$y'$}  & $y_{1,2}$ & $y_{1,3}$  & $y_{2,3}$ & $y_{1,4}$ & $y_{2,4}$ & $y_{3,4}$ 
      \\
      \hline
      $55$ & $y_{1,2}^4$ & $93$ & $94$ & $95$ & $96$ & $97$ & $98$
      \\
      $56$ & $y_{1,2}^3y_{1,3}$ & $-95$ & $99$ & $94$ & $100$ & $101$ & $102$
      \\
      $57$ & $y_{1,2}^3y_{2,3}$ & $-94$ & $-95$ & $99$ & $103$ & $104$ & $105$
      \\
      $58$ & $y_{1,2}^3y_{1,4}$ & $-97$ & $-102$ & $-103$ & $106$ & $96$ & $100$
      \\
      $59$ & $y_{1,2}^3y_{2,4}$ & $-96$ & $-101$ & $-105$ & $-97$ & $106$ & $104$
      \\
      $60$ & $y_{1,2}^3y_{3,4}$ & $-98$ & $-100$ & $-104$ & $-102$ & $-105$ & $107$
      \\
      $61$ & $y_{1,2}^2y_{1,3}^2$ & $99$ & $94$ & $95$ & $108$ & $109$ & $110$
      \\
      $62$ & $y_{1,2}^2y_{1,3}y_{1,4}$ & $104$ & $-110$ & $-100$ & $111$ & $-103$ & $108$
      \\
      $63$ & $y_{1,2}^2y_{1,3}y_{2,4}$ & $103$ & $-109$ & $-102$ & $104$ & $111$ & $101$ 
      \\
      $64$ & $y_{1,2}^2y_{1,3}y_{3,4}$ & $105$ & $-108$ & $-101$ & $-110$ & $-102$ & $111$ 
      \\
      $65$ & $y_{1,2}^2y_{2,3}y_{1,4}$ & $101$ & $105$ & $-108$ & $112$ & $-100$ & $-103$
      \\
      $66$ & $y_{1,2}^2y_{2,3}y_{2,4}$ & $100$ & $104$ & $-110$ & $101$ & $112$ & $109$ 
      \\
      $67$ & $y_{1,2}^2y_{2,3}y_{3,4}$ & $102$ & $103$ & $-109$ & $105$ & $-110$ & $112$ 
      \\
      $68$ & $y_{1,2}^2y_{1,4}^2$ & $106$ & $111$ & $112$ & $96$ & $97$ & $110 $
      \\
      $69$ & $y_{1,2}^2y_{3,4}^2$ & $107$ & $111$ & $112$ & $108$ & $109$ & $113$ 
      \\
      $70$ & $y_{1,2}y_{1,3}^2y_{1,4}$ & $-109$ & $-102$ & $-103$ & $114$ & $108$ & $100$
      \\
      $71$ & $y_{1,2}y_{1,3}^2y_{2,4}$ & $-108$ & $-101$ & $-105$ & $-109$ & $114$ & $104$
      \\
      $72$ & $y_{1,2}y_{1,3}^2y_{3,4}$ & $-110$ & $-100$ & $-104$ & $-102$ & $-105$ & $114$
      \\
      $73$ & $y_{1,2}y_{1,3}y_{1,4}^2$ & $-112$ & $114$ & $111$ & $100$ & $101$ & $102$
      \\
      $74$ & $y_{1,2}y_{2,3}y_{1,4}^2$ & $-111$ & $-112$ & $114$ & $103$ & $104$ & $105$
      \\
      $75$ & $y_{1,2}y_{3,4}^3$ & $-113$ & $-100$ & $-104$ & $-102$ & $-105$ & $115 $
      \\
      $76$ & $y_{1,3}^4$ & $99$ & $116$ & $95$ & $117$ & $118$ & $119$ 
      \\
      $77$ & $y_{1,3}^3y_{1,4}$ & $104$ & $-119$ & $-100$ & $120$ & $-103$ & $117$
      \\
      $78$ & $y_{1,3}^3y_{2,4}$ & $103$ & $-118$ & $-102$ & $104$ & $121$ & $101$
      \\
      $79$ & $y_{1,3}^3y_{3,4}$ & $105$ & $-117$ & $-101$ & $-119$ & $-102$ & $120$
      \\
      $80$ & $y_{1,3}^2y_{1,4}^2$ & $114$ & $120$ & $112$ & $117$ & $109$ & $119$
      \\
      $81$ & $y_{1,3}^2y_{2,4}^2$ & $114$ & $121$ & $112$ & $108$ & $122$ & $110$
      \\
      $82$ & $y_{1,3}y_{2,4}^3$ & $103$ & $-122$ & $-102$ & $104$ & $123$ & $101$
      \\
      $83$ & $y_{2,3}^4$ & $99$ & $94$ & $124$ & $125$ & $126$ & $127$
      \\
      $84$ & $y_{2,3}^3y_{1,4}$ & $101$ & $105$ & $-125$ & $128$ & $-100$ & $-103$
      \\
      $85$ & $y_{2,3}^3y_{2,4}$ & $100$ & $104$ & $-127$ & $101$ & $129$ & $126$
      \\
      $86$ & $y_{2,3}^3y_{3,4}$ & $102$ & $103$ & $-126$ & $105$ & $-127$ & $129$
      \\
      $87$ & $y_{2,3}^2y_{1,4}^2$ & $114$ & $111$ & $128$ & $130$ & $109$ & $110$
      \\
      $88$ & $y_{2,3}^2y_{2,4}^2$ & $114$ & $111$ & $129$ & $108$ & $126$ & $127$
      \\
      $89$ & $y_{2,3}y_{1,4}^3$ & $101$ & $105$ & $-130$ & $131$ & $-100$ & $-103$
      \\
      $90$ & $y_{1,4}^4$ & $106$ & $120$ & $131$ & $132$ & $97$ & $119$
      \\
      $91$ & $y_{2,4}^4$ & $106$ & $123$ & $129$ & $96$ & $133$ & $127$
      \\
      $92$ & $y_{3,4}^4$ & $115$ & $120$ & $129$ & $117$ & $126$ & $134$
      \\
      \hline
\end{tabular}
\begin{tabular}{c|c}
		\hline
		$1$ & 
      \\
      \hline
      $93$ & $y_{1,2}^5$
      \\
      $94$ & $y_{1,2}^4y_{1,3}$  
      \\
      $95$ & $y_{1,2}^4y_{2,3}$   
      \\
      $96$ & $y_{1,2}^4y_{1,4}$  
      \\
      $97$ & $y_{1,2}^4y_{2,4}$ 
      \\
      $98$ & $y_{1,2}^4y_{3,4}$ 
      \\
      $99$ & $y_{1,2}^3y_{1,3}^2$ 
      \\
      $100$ & $y_{1,2}^3y_{1,3}y_{1,4}$ 
      \\
      $101$ & $y_{1,2}^3y_{1,3}y_{2,4}$ 
      \\
      $102$ & $y_{1,2}^3y_{1,3}y_{3,4}$ 
      \\
      $103$ & $y_{1,2}^3y_{2,3}y_{1,4}$ 
      \\
      $104$ & $y_{1,2}^3y_{2,3}y_{2,4}$ 
      \\
      $105$ & $y_{1,2}^3y_{2,3}y_{3,4}$ 
      \\
      $106$ & $y_{1,2}^3y_{1,4}^2$ 
      \\
      $107$ & $y_{1,2}^3y_{3,4}^2$ 
      \\
      $108$ & $y_{1,2}^2y_{1,3}^2y_{1,4}$ 
      \\
      $109$ & $y_{1,2}^2y_{1,3}^2y_{2,4}$ 
      \\
      $110$ & $y_{1,2}^2y_{1,3}^2y_{3,4}$ 
      \\
      $111$ & $y_{1,2}^2y_{1,3}y_{1,4}^2$ 
      \\
      $112$ & $y_{1,2}^2y_{2,3}y_{1,4}^2$ 
      \\
      $113$ & $y_{1,2}^2y_{3,4}^3$ 
      \\
      $114$ & $y_{1,2}y_{1,3}^2y_{1,4}^2$ 
      \\
      $115$ & $y_{1,2}y_{3,4}^4$ 
      \\
      $116$ & $y_{1,3}^5$ 
      \\
      $117$ & $y_{1,3}^4y_{1,4}$ 
      \\
      $118$ & $y_{1,3}^4y_{2,4}$ 
      \\
      $119$ & $y_{1,3}^4y_{3,4}$ 
      \\
      $120$ & $y_{1,3}^3y_{1,4}^2$ 
      \\
      $121$ & $y_{1,3}^3y_{2,4}^2$ 
      \\
      $122$ & $y_{1,3}^2y_{2,4}^3$ 
      \\
      $123$ & $y_{1,3}y_{2,4}^4$ 
      \\
      $124$ & $y_{2,3}^5$ 
      \\
      $125$ & $y_{2,3}^4y_{1,4}$ 
      \\
      $126$ & $y_{2,3}^4y_{2,4}$ 
      \\
      $127$ & $y_{2,3}^4y_{3,4}$ 
      \\
      $128$ & $y_{2,3}^3y_{1,4}^2$ 
      \\
      $129$ & $y_{2,3}^3y_{2,4}^2$ 
      \\
      $130$ & $y_{2,3}^2y_{1,4}^3$ 
      \\
      $131$ & $y_{2,3}y_{1,4}^4$ 
      \\
      $132$ & $y_{1,4}^5$ 
      \\
      $133$ & $y_{2,4}^5$ 
      \\
      $134$ & $y_{3,4}^5$
      \\
      \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
		\hline
		  \diagbox[width=23mm,height=5mm]{$y$}{$y'$}  & $y_{1,2}$ & $y_{1,3}$  & $y_{2,3}$ 
        % & $y_{1,4}$ & $y_{2,4}$ & $y_{3,4}$ 
      \\
      \hline
        $y_{1,2}^n$ & $y_{1,2}^{n+1}$ & $y_{1,2}^ny_{1,3}$ & $y_{1,2}^ny_{2,3}$ 
        % & $y_{1,2}^ny_{1,4}$ & $y_{1,2}^ny_{2,4}$ & $y_{1,2}^ny_{3,4}$
      \\
         $y_{1,2}^{n-1}y_{1,3}$ & $-y_{1,2}^ny_{2,3}$ & $y_{1,2}^{n-1}y_{1,3}^2$ & $y_{1,2}^{n}y_{1,3}$ 
         % & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{3,4}$
      \\
        $y_{1,2}^{n-1}y_{2,3}$ & $-y_{1,2}^{n}y_{1,3}$ & $-y_{1,2}^{n}y_{2,3}$ & $y_{1,2}^{n-1}y_{1,3}^2$ 
        % & $y_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$
      \\
        $y_{1,2}^{n-1}y_{1,4}$ & $-y_{1,2}^{n}y_{2,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{1,4}$ 
        % & $y_{1,2}^{n-1}y_{1,4}^2$ & $y_{1,2}^{n}y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$
      \\
        $y_{1,2}^{n-1}y_{2,4}$ & $-y_{1,2}^{n}y_{1,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{3,4}$ 
        % & $-y_{1,2}^{n}y_{2,4}$ & $y_{1,2}^{n-1}y_{1,4}^2$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$
      \\
        % $y_{1,2}^{n-1}y_{3,4}$ & $-y_{1,2}^{n}y_{3,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{2,4}$ 
         % & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $y_{1,2}^{n-1}y_{3,4}^2$
      % \\
         $y_{1,2}^{n-2}y_{1,3}^2$ & $y_{1,2}^{n-1}y_{1,3}^2$ & $y_{1,2}^{n}y_{1,3}$ & $y_{1,2}^{n}y_{2,3}$ 
         % & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$
      \\
        $y_{1,2}^{n-2}y_{1,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{1,4}$ 
        % & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $-y_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$
      \\
        $y_{1,2}^{n-2}y_{1,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$
        % & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$
      \\
         $y_{1,2}^{n-2}y_{1,3}y_{3,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{2,4}$ 
         % & $-y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$  & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$
      \\
        $y_{1,2}^{n-2}y_{2,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$
        %  & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ & $-y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{1,4}$
      \\
         $y_{1,2}^{n-2}y_{2,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$
         % & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$
      \\
         $y_{1,2}^{n-2}y_{2,3}y_{3,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ 
         % & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$
      \\
         $y_{1,2}^{n-2}y_{1,4}^2$ & $y_{1,2}^{n-1}y_{1,4}^2$ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ 
         % & $y_{1,2}^ny_{1,4}$ & $y_{1,2}^ny_{2,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$
      \\
        % $y_{1,2}^{n-2}y_{3,4}^2$ & $y_{1,2}^{n-1}y_{3,4}^2$ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ 
         % & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{1,2}^{n-2}y_{3,4}^3$
     % \\
         $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$  & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{1,4}$  
         % & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$  & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$
      \\
         $y_{1,2}^{n-3}y_{1,3}^2y_{2,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$  & $-y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{3,4}$ 
         % & $-y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$  & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$
      \\
         $y_{1,2}^{n-3}y_{1,3}^2y_{3,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{1,4}$  & $-y_{1,2}^{n-1}y_{2,3}y_{2,4}$ 
         % & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$
      \\
         $y_{1,2}^{n-3}y_{1,3}y_{1,4}^2$ & $-y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$  & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ 
         % & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{3,4}$
      \\
        $y_{1,2}^{n-3}y_{2,3}y_{1,4}^2$ & $-y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $-y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$ 
        % & $y_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$
      \\
       %  $y_{1,2}^{n-3}y_{3,4}^3$ & $-y_{1,2}^{n-2}y_{3,4}^3$ & $-y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{2,4}$ 
         % & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$  & $y_{1,2}^{n-3}y_{3,4}^4$
      % \\
         $y_{1,2}^{n-4}y_{1,3}^2y_{1,4}^2$ & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ 
         % & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$
      \\
      %  $y_{1,2}^{n-4}y_{3,4}^4$ & $y_{1,2}^{n-3}y_{3,4}^3$ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2 $ 
        % & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$  & $y_{1,2}^{n-4}y_{3,4}^5$
      % \\
         $y_{1,3}^n$ & $\chi_n y_{1,2}^{n-1}y_{1,3}^2-\chi_{n+1}y_{1,2}^ny_{2,3}$ & $y_{1,3}^{n+1}$ & $\chi_ny_{1,2}^ny_{2,3}+\chi_{n+1}y_{1,2}^ny_{1,3}$
         % & $y_{1,3}^{n}y_{1,4}$  & $y_{1,3}^{n}y_{2,4}$ & $y_{1,3}^ny_{3,4}$
      \\
         $y_{1,3}^{n-1}y_{1,4}$ & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{2,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $-y_{1,3}^ny_{3,4}$ & $-\chi_ny_{1,2}^{n-1}y_{1,3}y_{1,4}-\chi_{n+1}y_{1,2}^{n-1}y_{2,3}y_{1,4}$
         % & $y_{1,3}^{n-1}y_{1,4}^2$  & $\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{1,4}-\chi_ny_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $y_{1,3}^ny_{1,4}$
      \\
        % $y_{1,3}^{n-1}y_{2,4}$ & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{1,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $-y_{1,3}^{n}y_{2,4}$ & $-\chi_n y_{1,2}^{n-1}y_{1,3}y_{3,4}-\chi_{n+1}y_{1,2}^{n-1}y_{2,3}y_{3,4}$ 
         % & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{2,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{1,3}^{n-1}y_{2,4}^2$ & $\chi_n y_{1,2}^{n-1}y_{1,3}y_{2,4}+\chi_{n+1}y_{1,2}^{n-1}y_{2,3}y_{2,4}$
      % \\
         $y_{1,3}^{n-1}y_{3,4}$ & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{3,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$ & $-y_{1,3}^ny_{1,4}$ & $-\chi_n y_{1,2}^{n-1}y_{1,3}y_{2,4}-\chi_{n+1}y_{1,2}^{n-1}y_{2,3}y_{2,4}$
         % & $ -y_{1,3}^ny_{3,4}$ & $-\chi_ny_{1,2}^{n-1}y_{1,3}y_{3,4}-\chi_{n+1}y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $y_{1,3}^{n-1}y_{1,4}^2$ 
      \\
         $y_{1,3}^{n-2}y_{1,4}^2$ & $\chi_n y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2-\chi_{n+1}y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ & $y_{1,3}^{n-1}y_{1,4}^2$ & $\chi_ny_{1,2}^{n-2}y_{2,3}y_{1,4}^2+\chi_{n+1}y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ 
         % & $y_{1,3}^ny_{1,4}$ & $\chi_n y_{1,2}^{n-2}y_{1,3}^2y_{2,4}+\chi_{n+1}y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,3}^ny_{3,4}$
      \\
        % $y_{1,3}^{n-2}y_{2,4}^2$ & $\chi_n y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2-\chi_{n+1}y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ &  & 
         % &  &  &
      % \\
       %  $y_{1,3}^{n-3}y_{2,4}^3$ & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{1,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$  &  & 
         % &  &  &
      % \\
       % $y_{1,3}^{n-4}y_{2,4}^4$ &  &  & 
        % &  &  &
      % \\
         $y_{2,3}^n$ & $\chi_n y_{1,2}^{n-1}y_{1,3}^2-\chi_{n+1}y_{1,2}^ny_{1,3}$ & $\chi_n y_{1,2}^ny_{1,3}-\chi_{n+1}y_{1,2}^ny_{2,3}$ & $y_{2,3}^{n+1}$ 
         % & $y_{2,3}^{n}y_{1,4}$ & $y_{2,3}^{n}y_{2,4}$ & $y_{2,3}^{n}y_{3,4}$
      \\
       %  $y_{2,3}^{n-1}y_{1,4}$ &  &  &  
         % &  &  &
      % \\
         $y_{2,3}^{n-1}y_{2,4}$ & $\chi_n y_{1,2}^{n-1}y_{1,3}y_{1,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{2,4}-\chi_{n+1}y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $-y_{2,3}^ny_{3,4} $ 
         % & $\chi_n y_{1,2}^{n-1}y_{1,3}y_{2,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{2,3}^{n-1}y_{2,4}^2$ & $y_{2,3}^{n}y_{2,4}$
      \\
         $y_{2,3}^{n-1}y_{3,4}$ & $\chi_n y_{1,2}^{n-1}y_{1,3}y_{3,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$ & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{1,4}-\chi_{n+1}y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $-y_{2,3}^ny_{2,4}$
         % & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{3,4}-\chi_{n+1}y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $-y_{2,3}^ny_{3,4}$ & $y_{2,3}^{n-1}y_{2,4}^2$
      \\
       %  $y_{2,3}^{n-2}y_{1,4}^2$ &  &  & 
         % &  &  &
      % \\
         $y_{2,3}^{n-2}y_{2,4}^2$ & $\chi_n y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $\chi_ny_{1,2}^{n-2}y_{1,3}y_{1,4}^2-\chi_{n+1}y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ & $y_{2,3}^{n-1}y_{2,4}^2$
         % & $\chi_ny_{1,2}^{n-2}y_{1,3}^2y_{1,4}+\chi_{n+1}y_{1,2}^{n-2}y_{2,3}y_{1,4}$ & $y_{2,3}^ny_{2,4}$ & $y_{2,3}^ny_{3,4}$
      \\
      %  $y_{2,3}^{n-3}y_{1,4}^3$ &  &  & 
        % &  &  &
      %\\
       %  $y_{2,3}^{n-4}y_{1,4}^4$ &  &  & 
         % &  &  &
      % \\
         $y_{1,4}^n$ & $\chi_n y_{1,2}^{n-1}y_{1,4}^2-\chi_{n+1}y_{1,2}^ny_{2,4}$ & $\chi_n y_{1,3}^{n-1}y_{1,4}^2-\chi_{n+1}y_{1,3}^ny_{3,4}$ & $(-1)^ny_{2,3}y_{1,4}^n$ 
         % & $y_{1,4}^{n+1}$ & $\chi_ny_{1,2}^ny_{2,4}+\chi_{n+1}y_{1,2}^ny_{1,4}$ & $\chi_n y_{1,3}^ny_{3,4}+\chi_{n+1}y_{1,3}^ny_{1,4}$
      \\
         $y_{2,4}^n$ & $\chi_n y_{1,2}^{n-1}y_{1,4}^2-\chi_{n+1}y_{1,2}^ny_{1,4}$ & $(-1)^ny_{1,3}y_{2,4}^n$ & $\chi_n y_{2,3}^{n-1}y_{2,4}^2-\chi_{n+1}y_{2,3}^ny_{3,4}$ 
         % & $\chi_n y_{1,2}^ny_{1,4}-\chi_{n+1}y_{1,2}^ny_{2,4}$ & $y_{2,4}^{n+1}$ & $\chi_ny_{2,3}^ny_{3,4}+\chi_{n+1}y_{2,3}^ny_{2,4}$ 
      \\
         $y_{3,4}^n$ & $(-1)^n y_{1,2}y_{3,4}^n$ & $ \chi_n y_{1,3}^{n-1}y_{1,4}^2-\chi_{n+1}y_{1,3}^ny_{1,4}$  & $\chi_n y_{2,3}^{n-1}y_{2,4}^2-\chi_{n+1}y_{2,3}^ny_{2,4}$ 
         % & $\chi_ny_{1,3}^ny_{1,4}-\chi_{n+1}y_{1,3}^ny_{3,4}$ & $\chi_n y_{2,3}^ny_{2,4}-\chi_{n+1}y_{2,3}^ny_{3,4} $ & $y_{3,4}^{n+1}$
      \\
      \hline
	\end{tabular}
\begin{tabular}{|c|ccc|}
		\hline
		  \diagbox[width=23mm,height=5mm]{$y$}{$y'$}   & $y_{1,4}$ & $y_{2,4}$ & $y_{3,4}$ 
      \\
      \hline
        $y_{1,2}^n$  & $y_{1,2}^ny_{1,4}$ & $y_{1,2}^ny_{2,4}$ & $y_{1,2}^ny_{3,4}$
      \\
         $y_{1,2}^{n-1}y_{1,3}$  & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{3,4}$
      \\
        $y_{1,2}^{n-1}y_{2,3}$  & $y_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$
      \\
        $y_{1,2}^{n-1}y_{1,4}$ & $y_{1,2}^{n-1}y_{1,4}^2$ & $y_{1,2}^{n}y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$
      \\
        $y_{1,2}^{n-1}y_{2,4}$  & $-y_{1,2}^{n}y_{2,4}$ & $y_{1,2}^{n-1}y_{1,4}^2$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$
      \\
       %  $y_{1,2}^{n-1}y_{3,4}$  & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $y_{1,2}^{n-1}y_{3,4}^2$
      % \\
         $y_{1,2}^{n-2}y_{1,3}^2$  & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$
      \\
        $y_{1,2}^{n-2}y_{1,3}y_{1,4}$  & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $-y_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$
      \\
        $y_{1,2}^{n-2}y_{1,3}y_{2,4}$  & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$ & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$
      \\
         $y_{1,2}^{n-2}y_{1,3}y_{3,4}$  & $-y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$  & $y_{1,2}^{n-2}y_{1,3}y_{1,4}^2$
      \\
        $y_{1,2}^{n-2}y_{2,3}y_{1,4}$  & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ & $-y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{1,4}$
      \\
         $y_{1,2}^{n-2}y_{2,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$
      \\
         $y_{1,2}^{n-2}y_{2,3}y_{3,4}$  & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}^2$
      \\
         $y_{1,2}^{n-2}y_{1,4}^2$ & $y_{1,2}^ny_{1,4}$ & $y_{1,2}^ny_{2,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$
      \\
       %  $y_{1,2}^{n-2}y_{3,4}^2$  & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{1,2}^{n-2}y_{3,4}^3$
       % \\
         $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}$  & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$  & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$
      \\
         $y_{1,2}^{n-3}y_{1,3}^2y_{2,4}$ & $-y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$  & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$
      \\
         $y_{1,2}^{n-3}y_{1,3}^2y_{3,4}$ & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $-y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}^2$
      \\
         $y_{1,2}^{n-3}y_{1,3}y_{1,4}^2$ & $y_{1,2}^{n-1}y_{1,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{1,3}y_{3,4}$
      \\
        $y_{1,2}^{n-3}y_{2,3}y_{1,4}^2$  & $y_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{2,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$
      \\
      %   $y_{1,2}^{n-3}y_{3,4}^3$ & $-y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $y_{1,2}^{n-1}y_{2,3}y_{3,4}$  & $y_{1,2}^{n-3}y_{3,4}^4$
      % \\
         $y_{1,2}^{n-4}y_{1,3}^2y_{1,4}^2$ & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{3,4}$
      \\
      %  $y_{1,2}^{n-4}y_{3,4}^4$ & $y_{1,2}^{n-2}y_{1,3}^2y_{1,4}$ & $y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$  & $y_{1,2}^{n-4}y_{3,4}^5$
      % \\
         $y_{1,3}^n$  & $y_{1,3}^{n}y_{1,4}$  & $y_{1,3}^{n}y_{2,4}$ & $y_{1,3}^ny_{3,4}$
      \\
         $y_{1,3}^{n-1}y_{1,4}$ & $y_{1,3}^{n-1}y_{1,4}^2$  & $\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{1,4}-\chi_ny_{1,2}^{n-1}y_{2,3}y_{1,4}$ & $y_{1,3}^ny_{1,4}$
      \\
       %  $y_{1,3}^{n-1}y_{2,4}$ & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{2,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{1,3}^{n-1}y_{2,4}^2$ & $\chi_n y_{1,2}^{n-1}y_{1,3}y_{2,4}+\chi_{n+1}y_{1,2}^{n-1}y_{2,3}y_{2,4}$
      % \\
         $y_{1,3}^{n-1}y_{3,4}$  & $ -y_{1,3}^ny_{3,4}$ & $-\chi_ny_{1,2}^{n-1}y_{1,3}y_{3,4}-\chi_{n+1}y_{1,2}^{n-1}y_{2,3}y_{3,4}$ & $y_{1,3}^{n-1}y_{1,4}^2$ 
      \\
         $y_{1,3}^{n-2}y_{1,4}^2$  & $y_{1,3}^ny_{1,4}$ & $\chi_n y_{1,2}^{n-2}y_{1,3}^2y_{2,4}+\chi_{n+1}y_{1,2}^{n-1}y_{1,3}y_{2,4}$ & $y_{1,3}^ny_{3,4}$
      \\
      %   $y_{1,3}^{n-2}y_{2,4}^2$  &  &  &
      % \\
      %   $y_{1,3}^{n-3}y_{2,4}^3$  &  &  &
      % \\
      %  $y_{1,3}^{n-4}y_{2,4}^4$  &  &  &
      % \\
         $y_{2,3}^n$  & $y_{2,3}^{n}y_{1,4}$ & $y_{2,3}^{n}y_{2,4}$ & $y_{2,3}^{n}y_{3,4}$
      \\
       %  $y_{2,3}^{n-1}y_{1,4}$   &  &  &
      % \\
         $y_{2,3}^{n-1}y_{2,4}$ & $\chi_n y_{1,2}^{n-1}y_{1,3}y_{2,4}-\chi_{n+1}y_{1,2}^{n-2}y_{1,3}^2y_{2,4}$ & $y_{2,3}^{n-1}y_{2,4}^2$ & $y_{2,3}^{n}y_{2,4}$
      \\
         $y_{2,3}^{n-1}y_{3,4}$  & $\chi_n y_{1,2}^{n-1}y_{2,3}y_{3,4}-\chi_{n+1}y_{1,2}^{n-1}y_{1,3}y_{3,4}$ & $-y_{2,3}^ny_{3,4}$ & $y_{2,3}^{n-1}y_{2,4}^2$
      \\
      %   $y_{2,3}^{n-2}y_{1,4}^2$  &  &  &
      % \\
         $y_{2,3}^{n-2}y_{2,4}^2$  & $\chi_ny_{1,2}^{n-2}y_{1,3}^2y_{1,4}+\chi_{n+1}y_{1,2}^{n-2}y_{2,3}y_{1,4}$ & $y_{2,3}^ny_{2,4}$ & $y_{2,3}^ny_{3,4}$
      \\
      %  $y_{2,3}^{n-3}y_{1,4}^3$  &  &  &
      % \\
       %  $y_{2,3}^{n-4}y_{1,4}^4$   &  &  &
      % \\
         $y_{1,4}^n$ & $y_{1,4}^{n+1}$ & $\chi_ny_{1,2}^ny_{2,4}+\chi_{n+1}y_{1,2}^ny_{1,4}$ & $\chi_n y_{1,3}^ny_{3,4}+\chi_{n+1}y_{1,3}^ny_{1,4}$
      \\
         $y_{2,4}^n$  & $\chi_n y_{1,2}^ny_{1,4}-\chi_{n+1}y_{1,2}^ny_{2,4}$ & $y_{2,4}^{n+1}$ & $\chi_ny_{2,3}^ny_{3,4}+\chi_{n+1}y_{2,3}^ny_{2,4}$ 
      \\
         $y_{3,4}^n$  & $\chi_ny_{1,3}^ny_{1,4}-\chi_{n+1}y_{1,3}^ny_{3,4}$ & $\chi_n y_{2,3}^ny_{2,4}-\chi_{n+1}y_{2,3}^ny_{3,4} $ & $y_{3,4}^{n+1}$
      \\
      \hline
	\end{tabular}
\begin{tabular}{c|c|cccccc}
         \hline
         & \diagbox[width=23mm,height=5mm]{$y$}{$y'$}  & $y_{1,2}$ & $y_{3,4}$  & $y_{1,3}$ & $y_{2,4}$ & $y_{2,3}$ & $y_{1,4}$
         \\
         \hline
         $1$ & $y_{1,2}^{n-1}y_{1,3}$ & $1 $ & $5$ & $3$ & $20$ & $-2$ & $15$ 
         \\
         $2$ & $y_{1,2}^{n-2}y_{1,3}^2$ & $2$ & $21 $  & $1$ & $16$ & $3$ & $6$ 
         \\
         $3 $ & $y_{1,2}^{n-1}y_{2,3}$ & $3$  & $17$  & $-2$ & $8$ & $-1$ & $23$ 
         \\
         $4 $ & $y_{1,2}^{n-1}y_{1,4}$ & $4$ & $20$ & $-8$ & $-9$ & $-5$ & $14$ 
         \\
         $5 $ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}$ & $5$  & $-10$ & $6$ & $-17$ & $-8$ & $21$ 
         \\
         $ 6$ & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}$ & $6$ & $20$ & $-8$ & $-11$ & $-5$ & $16$ 
         \\
         $7 $ & $y_{1,3}^{n-1}y_{1,4}$ & $5$ & $-12$ & $7$ & $-17$ & $-8$ & $22$ 
         \\
         $ 8$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}$ & $8$  & $-15 $ & $5$ & $-23$ & $6$ & $-13$ 
         \\
         $9 $ & $y_{1,2}^{n-2}y_{1,4}^2$ & $9$ & $21$ & $10$ & $14$ & $13$ & $4$ 
         \\
         $10 $ & $y_{1,2}^{n-3}y_{1,3}y_{1,4}^2$ & $10$ & $5$ & $13$ & $20$ & $-11$ & $15$ 
         \\
         $11 $ & $y_{1,2}^{n-4}y_{1,3}^2y_{1,4}^2$ & $11$ & $21$ & $10$ & $16$ & $13$ & $6$ 
         \\
         $12 $& $y_{1,3}^{n-2}y_{1,4}^2$ & $11$  & $22$ & $12$ & $16$ & $13$ & $7$ 
         \\
         $13 $& $y_{1,2}^{n-3}y_{2,3}y_{1,4}^2$ & $13$  & $17$ & $-11$ & $8$ & $-10$ & $23$ 
         \\
         $14 $& $y_{1,2}^{n-1}y_{2,4}$ & $14$  & $23$  & $-17$ & $-4$ & $-15$ & $-9$ 
         \\
         $15 $& $y_{1,2}^{n-2}y_{1,3}y_{2,4}$ & $15$ & $8$ & $16$ & $-10$ & $-17$ & $20$ 
         \\
         $16 $ & $y_{1,2}^{n-3}y_{1,3}^2y_{2,4}$ & $16$ & $23$  & $-17$ & $-6$ & $-15$ & $-11$ 
         \\
         $17 $& $y_{1,2}^{n-2}y_{2,3}y_{2,4}$ & $17$ & $-13$ & $15$ & $21$ & $16$ & $5$ 
         \\
         $18 $& $y_{2,3}^{n-1}y_{2,4}$ & $17$ & $-19$ & $15$ & $24$ & $18$ & $5$ 
         \\
         $19 $& $y_{2,3}^{n-2}y_{2,4}^2$ & $11$  & $24$ & $10$ & $18$ & $19$ & $6$ 
         \\
         $20 $& $y_{1,2}^{n-2}y_{1,3}y_{3,4}$ & $20$ & $-6$ & $21$ & $-15$ & $-23$ & $-10$ 
         \\
         $21 $& $y_{1,2}^{n-3}y_{1,3}^2y_{3,4}$ & $21$ & $-11$  & $-23$ & $-5$ & $-20$ & $-17$ 
         \\
         $22$& $y_{1,3}^{n-1}y_{3,4}$ & $20$  & $-7$ & $22$ & $-15$ & $-23$ & $-12$ 
         \\
         $23$& $y_{1,2}^{n-2}y_{2,3}y_{3,4}$ & $23$  & $-16$ & $20$ & $-13$ & $21$ & $8$ 
         \\
         $24$& $y_{2,3}^{n-1}y_{3,4}$ & $23$ & $-18$ & $20$ & $-19$ & $24$ & $8$ 
         \\
         \hline
      \end{tabular}
\begin{tabular}{c|c|cccccc}
            \hline
            & \diagbox[width=23mm,height=5mm]{$y$}{$y'$}  & $y_{1,2}$ & $y_{3,4}$  & $y_{1,3}$ & $y_{2,4}$ & $y_{2,3}$ & $y_{1,4}$
            \\
            \hline
            $1$ & $y_{1,2}^{n-1}y_{1,3}$ & $1 $ & $-5$ & $2$ & $-15$ & $-3$ & $-20$ 
            \\
            $2$ & $y_{1,2}^{n-2}y_{1,3}^2$ & $ 2$ & $-21$ & $-3$ & $-6$ & $-1$ & $-16$ 
            \\
            $3 $ & $y_{1,2}^{n-1}y_{2,3}$ & $ 3$  & $-17$ & $1$ &  $-23$ & $2$ & $-8$ 
            \\
            $4 $ & $y_{1,2}^{n-1}y_{1,4}$ & $ 4$ & $-20$ & $5$ & $-14$ & $8$ & $9$ 
            \\
            $5 $ & $y_{1,2}^{n-2}y_{1,3}y_{1,4}$ & $5 $  & $10$ & $8$ & $-21$ & $-6$ & $17$ 
            \\
            $ 6$ & $y_{1,2}^{n-3}y_{1,3}^2y_{1,4}$ & $ 6$ & $-20$ & $5$ & $-16$ & $8$ & $11$ 
            \\
            $7 $ & $y_{1,3}^{n-1}y_{1,4}$ & $ 6$ & $-22$ & $7$ & $-16$ & $8$ & $12$ 
            \\
            $ 8$ & $y_{1,2}^{n-2}y_{2,3}y_{1,4}$ & $8 $  & $15$ & $-6$ & $13$ & $-5$ & $23$ 
            \\
            $9 $ & $y_{1,2}^{n-2}y_{1,4}^2$ & $ 9$ & $-21$ & $-13$ & $-4$ & $-10$ & $-14$ 
            \\
            $10 $ & $y_{1,2}^{n-3}y_{1,3}y_{1,4}^2$ & $ 10$ & $-5$  & $11$ & $-15$ & $-13$ & $-20$ 
            \\
            $11 $ & $y_{1,2}^{n-4}y_{1,3}^2y_{1,4}^2$ & $ 11$ & $-21$ & $-13$ &  $ -6$ & $-10$ & $-16$ 
            \\
            $12 $& $y_{1,3}^{n-2}y_{1,4}^2$ & $10 $  & $-7$  & $12$ & $-15$ & $-13$ & $-22$ 
            \\
            $13 $& $y_{1,2}^{n-3}y_{2,3}y_{1,4}^2$ & $13 $  & $-17$ & $10$ & $-23$ & $11$ & $-8$ 
            \\
            $14 $& $y_{1,2}^{n-1}y_{2,4}$ & $14 $  & $-23$ & $15$ & $9$ & $17$ & $4$ 
            \\
            $15 $& $y_{1,2}^{n-2}y_{1,3}y_{2,4}$ & $15 $ & $-8$ & $17$ & $-20$ & $-16$ & $10$ 
            \\
            $16 $ & $y_{1,2}^{n-3}y_{1,3}^2y_{2,4}$ & $16 $ & $-23$ & $15$ & $11$ & $17$ &  $6$ 
            \\
            $17 $& $y_{1,2}^{n-2}y_{2,3}y_{2,4}$ & $17 $ & $13$ & $-16$ & $-5$ & $-15$ & $-21$ 
            \\
            $18 $& $y_{2,3}^{n-1}y_{2,4}$ & $16 $ & $-24$ & $15$ & $19$ & $18$ & $6$ 
            \\
            $19 $& $y_{2,3}^{n-2}y_{2,4}^2$ & $ 13$  & $-18$ & $10$ & $-24$ & $19$ & $-8$ 
            \\
            $20 $& $y_{1,2}^{n-2}y_{1,3}y_{3,4}$ & $20 $ & $6$  & $23$ & $10$ & $-21$ & $15$ 
            \\
            $21 $& $y_{1,2}^{n-3}y_{1,3}^2y_{3,4}$ & $21 $ & $11$ & $20$ & $17$ & $23$ & $5$ 
            \\
            $22$& $y_{1,3}^{n-1}y_{3,4}$ & $21 $  & $12$  & $22$ & $17$ & $23$ & $7$ 
            \\
            $23$& $y_{1,2}^{n-2}y_{2,3}y_{3,4}$ & $23 $  & $16$ & $-21$ & $-8$ & $-20$ & $13$ 
            \\
            $24$& $y_{2,3}^{n-1}y_{3,4}$ & $21 $ & $19$  & $20$ & $18$ & $24$ & $5$ 
            \\
            \hline
         \end{tabular}
